Adversarial Deep Learning in EEG Biometrics

Deep learning methods for person identification based on electroencephalographic (EEG) brain activity encounters the problem of exploiting the temporally correlated structures or recording session specific variability within EEG. Furthermore, recent methods have mostly trained and evaluated based on single session EEG data. We address this problem from an invariant representation learning perspective. We propose an adversarial inference approach to extend such deep learning models to learn session-invariant person-discriminative representations that can provide robustness in terms of longitudinal usability. Using adversarial learning within a deep convolutional network, we empirically assess and show improvements with our approach based on longitudinally collected EEG data for person identification from half-second EEG epochs.

==> architecture.tex <==
\begin{tikzpicture}[thick,scale=0.4, every node/.style={transform shape}]
    \tikzstyle{empty} = [cloud, circle, text width=6em, text centered, minimum height=2em]
    \tikzstyle{data} = [cloud, rectangle, rounded corners=7pt, fill=white!10, text width=40em, minimum height=3.5em, text centered]
    \tikzstyle{block} = [cloud, rectangle, rounded corners=7pt, draw, fill=white!10, text width=18em, minimum height=8em, text centered]
    \tikzstyle{loss} = [cloud,  rectangle, rounded corners=7pt, dashed, draw, fill=white!10, text width=27em, minimum height=5em, text centered]
    \tikzstyle{arrow} = [draw, -latex']

    \node [data] (EEG) {\Huge Time-Series EEG Data: $\bm{X}$};
    \node [block, below = 1.2cm of EEG] (Enc) {\Huge Encoder\\\vspace{0.4cm}$g(\bm{X};\theta)$};
    \node [empty, below = 1.2cm of Enc] (BOS) {};
    \node [block, left = 1cm of BOS] (Ide) {\Huge Identifier\\\vspace{0.4cm}$q_\gamma(s\vert g(\bm{X};\theta))$};
    \node [block, right = 1cm of BOS] (Adv) {\Huge Adversary\\\vspace{0.2cm}$q_\phi(r\vert g(\bm{X};\theta))$};
    \node [loss, below = 1.9cm of Adv] (Ladv) {\Huge $\lambda\mathbb{E}[\log q_{\phi}(r \vert g(\bm{X};\theta))]$};
    \node [loss, below = 1.9cm of Ide] (Lide) {\Huge $\mathbb{E}[-\log q_{\gamma}(s \vert g(\bm{X};\theta))]$};
    
    \draw [arrow,dashed] (Lide) -- node [right] {\Huge$\displaystyle\min_{\gamma,\theta}$} (Ide);
    \draw [arrow,dashed] (Ladv) -- node [right] {\Huge$\displaystyle\max_{\phi},\min_{\theta}$} (Adv);
    \draw [arrow] (EEG) -- (Enc);
    \draw [arrow] (Enc) -- (Ide);
    \draw [arrow] (Enc) -- (Adv);
\end{tikzpicture}
